Symmetries of equivariant Khovanov-Rozansky homology

We construct an $\mathfrak{sl}_2$-action on equivariant $\mathfrak{gl}_N$-link homologies. As a consequence we obtain an action of $\mathfrak{sl}_2$ on these homologies as well as a $p$-DG structures for $p$ a prime number. We explore topological applications of these structures.

==> pdg_crossings-R3-1.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
\end{scope}
\draw (-0.5,0.5) -- +(0,1);
\draw (1.5,-0.5) -- +(0,1);
\draw[->] (1.5,1.5) -- +(0,1);
\end{scope}

==> pdg_crossings-R3-2.tex <==
\begin{scope}[yscale= -1, font=\tiny]
  \draw[<-] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw[<-] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
\end{scope}
\draw (-0.5,0.5) -- +(0,1);
\draw[<-] (1.5,-0.5) -- +(0,1);
\draw (1.5,1.5) -- +(0,1);
\end{scope}

==> pdg_doublecross2.tex <==

\begin{scope}[xshift = 2.5cm]
  \draw [<-] (0, -0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (1, 0.5); 
    \fill[white] (0.5, 0) circle (1mm);

    \draw(0, 0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (1, -0.5);
 %%%%%%
  \draw[] (1, 0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (2, -0.5);
    \fill[white] (1.5, 0) circle (1mm);  
      \draw[<-] (2, 0.5)  .. controls +(-.5,0) and +(.5, 0)
  .. (1, -0.5); 
\end{scope}



%\begin{scope}[xshift = 2.5cm]
%  \draw [<-] (0, -0.5) .. controls +(0,0.5) and +(0, -0.5)
 % .. (1, 0.5); 
 %   \fill[white] (0.5, 0) circle (1mm);

 %   \draw [>-](0, 0.5) .. controls +(0,-0.5) and +(0, 0.5)
 % .. (1, -0.5);
 %%%%%%
 % \draw (1, 0.5) .. controls +(0,-0.5) and +(0, 0.5)
 % .. (2, -0.5);

 %   \fill[white] (1.5, 0) circle (1mm);

  
 %     \draw (2, 0.5)  .. controls +(0,-0.5) and +(0, 0.5)
%  .. (1, -0.5); 
%\end{scope}

==> pdg_hopf5.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
    \coordinate (ml) at (-0.5,  -.8);
        \coordinate (Ml) at (-0.5,  .8);
 \coordinate (mr) at (0.5,  -.6);
\coordinate (Mr) at (0.5,  .6);

 %\draw[>->] (bl) -- (tl) node[pos = 0, below] {$2$} node[pos = 1,
  %above] {$1$} coordinate[pos = 0.4] (ml);
   \draw[->] (bl) -- (tl) node[pos = 0, below] {} node[pos = 1,
  above] {};
  %\draw[>->] (br) -- (tr) node[pos = 0, below] {$1$} node[pos = 1, above] {$2$} coordinate[pos = 0.6] (mr);
  
    \draw[->] (br) -- (tr) node[pos = 0, below] {} node[pos = 1, above] {};
  
  %\draw[->-] (ml) -- (mr) node [pos= 0.5, above] {$1$};
  %  \draw[->-] (Ml) -- (Mr) node [pos= 0.5, above] {$1$};
  
    \draw (.5, -1) arc (-180:0:0.5) -- (1.5,1) arc (-180:0:-0.5) coordinate[pos = 0.25] (X) coordinate[pos = 0.75] (Y);
    
       \draw (-.5, -1) arc (180:0:-0.5) -- (-1.5,1) arc (180:0:0.5) coordinate[pos = 0.25] (XX) coordinate[pos = 0.75] (YY);

\end{scope}

==> pdg_horres.tex <==

\begin{scope}[xshift = 2.5cm]
  \draw [<-](0, 0) .. controls +(1,.5) 
  .. (2, 0);
    \draw [->](0, 1) .. controls +(1,-.5) 
  .. (2, 1);
 %   \fill[white] (0.5, 0) circle (1mm);
 % \draw [<-] (0, -0.5) .. controls +(0,0.5) and +(0, -0.5)
 % .. (1, 0.5); 
 %%%%%%
 
  %  \draw (2, 0.5)  .. controls +(0,-0.5) and +(0, 0.5)
 % .. (1, -0.5); 
 %   \fill[white] (1.5, 0) circle (1mm);
% \draw (1, 0.5) .. controls +(0,-0.5) and +(0, 0.5)
 % .. (2, -0.5);
\end{scope}

==> pdg_horres2.tex <==

\begin{scope}[xshift = 2.5cm]
  \draw [->](0, 0) .. controls +(1,.5) 
  .. (2, 0);
    \draw [<-](0, 1) .. controls +(1,-.5) 
  .. (2, 1);
 %   \fill[white] (0.5, 0) circle (1mm);
 % \draw [<-] (0, -0.5) .. controls +(0,0.5) and +(0, -0.5)
 % .. (1, 0.5); 
 %%%%%%
 
  %  \draw (2, 0.5)  .. controls +(0,-0.5) and +(0, 0.5)
 % .. (1, -0.5); 
 %   \fill[white] (1.5, 0) circle (1mm);
% \draw (1, 0.5) .. controls +(0,-0.5) and +(0, 0.5)
 % .. (2, -0.5);
\end{scope}

==> pdg_sigma.tex <==
\begin{scope}
  \draw (3, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (2.5, 0.5) circle (2mm);
  \draw (2, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(1,1);
  %%%
   \draw (3, 1) .. controls +(0, .2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (2.5, 1.5) circle (2mm);
  \draw (2, 1) .. controls +(0, .2) and +(0, -0.2) ..  +(1,1); 
   \draw (2, 0) arc (180:0:-0.5) -- (1,2) arc (180:0:0.5) coordinate[pos = 0.25] (X) coordinate[pos = 0.75] (Y);
    \draw (3, 0) arc (-180:0:0.5) -- (4,2) arc (-180:0:-0.5) coordinate[pos = 0.25] (X) coordinate[pos = 0.75] (Y);
\end{scope}

==> pdg_sigma1sigma2sigma1a.tex <==
\begin{scope}
  \draw[] (3, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (2.5, 0.5) circle (2mm);
  \draw (2, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(1,1);
  \draw[] (4,0) -- (4,1);
  %%%
   \draw[] (2,1) -- (2,2);
   \draw[] (4, 1) .. controls +(0, 0.2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (3.5, 1.5) circle (2mm);
  \draw (3, 1) .. controls +(0, 0.2) and +(0, -0.2) ..  +(1,1);
  
 %%%% 
   \draw[->] (3, 2) .. controls +(0, .2) and +(0, -0.2) ..  +(-1,1);
 

       \fill[white] (2.5, 2.5) circle (2mm);

     \draw[->] (2, 2) .. controls +(0, .2) and +(0, -0.2) ..  +(1,1); 
  \draw[->] (4,2) -- (4,3);

\end{scope}

==> pdg_sigma2sigma1sigma2a.tex <==
\begin{scope}
  \draw[] (4, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (3.5, 0.5) circle (2mm);
  \draw (3, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(1,1);
  \draw[] (2,0) -- (2,1);
  %%%
   \draw[] (4,1) -- (4,2);
   \draw[] (3, 1) .. controls +(0, 0.2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (2.5, 1.5) circle (2mm);
  \draw (2, 1) .. controls +(0, 0.2) and +(0, -0.2) ..  +(1,1);
  
 %%%% 
    \draw[->] (4, 2) .. controls +(0, .2) and +(0, -0.2) ..  +(-1,1);
 
       \fill[white] (3.5, 2.5) circle (2mm);

   \draw[->] (3, 2) .. controls +(0, .2) and +(0, -0.2) ..  +(1,1); 
  \draw[->] (2,2) -- (2,3);

\end{scope}

==> pdg_sigmasigma.tex <==
\begin{scope}
  \draw[] (3, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (2.5, 0.5) circle (2mm);
  \draw (2, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(1,1);
  %%%
    \draw[->] (2, 1) .. controls +(0, .2) and +(0, -0.2) ..  +(1,1); 
       \fill[white] (2.5, 1.5) circle (2mm);

   \draw[->] (3, 1) .. controls +(0, .2) and +(0, -0.2) ..  +(-1,1);
  % \draw (2, 0) arc (180:0:-0.5) -- (1,2) arc (180:0:0.5) coordinate[pos = 0.25] (X) coordinate[pos = 0.75] (Y);
%    \draw (3, 0) arc (-180:0:0.5) -- (4,2) arc (-180:0:-0.5) coordinate[pos = 0.25] (X) coordinate[pos = 0.75] (Y);
\end{scope}

==> pf_exa_web.tex <==
\begin{scope}
\begin{scope}[rotate = -22.5]
  \coordinate (A0) at (00:1cm);
  \coordinate (A1) at (45:1cm);
  \coordinate (A2) at (90:1cm);
  \coordinate (A3) at (135:1cm);
  \coordinate (A4) at (180:1cm);
  \coordinate (A5) at (225:1cm);
  \coordinate (A6) at (270:1cm);
  \coordinate (A7) at (315:1cm);  
\end{scope}

\begin{scope}
  \node (a0) at (00:0.8cm) {$9$};
  \node (a1) at (45:0.8cm) {$8$};
  \node (a2) at (90:0.8cm) {$7$};
  \node (a3) at (135:0.8cm) {$1$};
  \node (a4) at (180:0.8cm) {$3$};
  \node (a5) at (225:0.8cm) {$2$};
  \node (a6) at (270:0.8cm) {$6$};
  \node (a7) at (315:0.8cm) {$1$};  
\end{scope}


\begin{scope}[rotate = -18]
  \node (c0) at (00:1.5cm) {$10$};
  \node (c1) at (45:1.5cm) {$1$};
  \node (c2) at (90:1.5cm) {$1$};
  \node (c3) at (135:1.5cm) {$6$};
  \node (c4) at (180:1.5cm) {$2$};
  \node (c5) at (235:1.5cm) {$1$};
  % \node (c6) at (270:1.5cm) {$?$};
  % \node (c7) at (315:1.5cm) {$?$};  
\end{scope}


\begin{scope}
  \node (b0) at (-60:1.8cm) {$7$};
  \node (b0) at (00:2.1cm) {$3$};
  \node (b1) at (45:2.1cm) {$2$};
  \node (b2) at (90:2.1cm) {$1$};
  \node (b3) at (135:2.1cm) {$5$};
  \node (b4) at (170:2.1cm) {$3$};
  \node (b5) at (210:2.1cm) {$3$};
  \node (b6) at (190:2.4cm) {$2$};
  \node (b6) at (190:1.6cm) {$1$};
  \node (b7) at (240:1.9cm) {$4$};  
\end{scope}




\begin{scope}[rotate = -22.5]
  \coordinate (B0) at (00:2cm);
  \coordinate (B1) at (45:2cm);
  \coordinate (B2) at (90:2cm);
  \coordinate (B3) at (135:2cm);
  \coordinate (B4) at (180:2cm);
  \coordinate (B5) at (200:2cm);
  \coordinate (B6) at (220:2cm);
  \coordinate (B7) at (240:2cm);  
\end{scope}

\draw[-<-] (A0) -- (A1);
\draw[-<-] (A1) -- (A2);
\draw[-<-] (A2) -- (A3);
\draw[-<-] (A3) -- (A4);
\draw[-<-] (A4) -- (A5);
\draw[-<-] (A5) -- (A6);
\draw[-<-] (A6) -- (A7);
\draw[->-] (A7) -- (A0);

\draw[->-] (A0) -- (B0);
\draw[-<-] (A1) -- (B1);
\draw[-<-] (A2) -- (B2);
\draw[-<-] (A3) -- (B3);
\draw[->-] (A4) -- (B4);
\draw[-<-] (A5) -- (B7);
\draw[->-] (A6) .. controls +(0,-1) and +(0.2, 0) .. (B7);
\draw[-<-] (A7) .. controls +(0,-1) and +(-0.2, -0.20) .. (B0);



\draw[->-] (B0) -- (B1);
\draw[->-] (B1) -- (B2);
\draw[->-] (B2) -- (B3);
\draw[-<-] (B3) -- (B4);
\draw[-<-] (B4) -- (B5);
\draw[-<-] (B5) .. controls +(-0.4, -0.2) and + (-0.4, 0.2) .. (B6);
\draw[-<-] (B5) .. controls +( 0.4, -0.2) and + ( 0.4, 0.2) .. (B6);
\draw[-<-] (B6) -- (B7);



\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pf_foam-3-local-models.tex <==
\begin{scope}[font =\small]
\tdplotsetmaincoords{80}{140}
  \begin{scope}[tdplot_main_coords]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1);
    \node[sloped, black] at (0,0,0) {$a$};
  \end{scope}
\begin{scope}[xshift = 5cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$a+b$};
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$a$};
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$b$};
        \draw[very thick, ->-] (0,1,0) -- (0,-1,0);
  \end{scope}
  \end{scope}
\begin{scope}[scale = 1.6, xshift = 6.5cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (a) at (0, -1, -1);
        \node[sloped, black] at (0,0.2,-0.5) {$a+b+c$};
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (b) at (0, -1, -1);
    \node[sloped, black] at (0,0.5,-0.5) {$a+b$};
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (c) at (0, -1, -1);
        \node[sloped, black] at (0,0.5,-0.5) {$c$};
        \node[sloped, black] at (0,+0.5,-1.5) {$b$};
        \node[sloped, black] at (0,-1.3,0.1) {$b+c$};
        \node[sloped, black] at (0,-0.5,0) {$a$};
  \end{scope}
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (a) -- (b) -- (0,0,0) -- (a);
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (a) -- (c) -- (0,0,0) -- (a);
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (b) -- (c) -- (0,0,0) -- (b);
  \draw[very thick, ->-] (a) -- (0,0,0);
  \draw[very thick, -<-] (b) -- (0,0,0);
  \draw[very thick, ->-] (c) -- (0,0,0);
  \draw[very thick, -<-] (0,1, 0) -- (0,0,0);
%  \fill[green!50!black, fill opacity = 0, draw opacity = 1] (0,0,0) circle (0.5mm);
\end{scope}
\end{scope}


